The role of microscopic fluctuations in transition prediction

The commonly accepted description of transition to turbulence in shear flows requires the presence of an external source of disturbances that get amplified by an essentially linear mechanism up to the point where breakdown to turbulence occurs. Microscopic fluctuations are shown here to provide just the right amount of initial disturbances to match the predictions of linear stability theory.

==> rmsvsN.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{rmsvsN}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14130,9719)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2200,4860){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2200,8070){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1600}}%
\put(4143,1100){\makebox(0,0){\strut{} 1700}}%
\put(5810,1100){\makebox(0,0){\strut{} 1800}}%
\put(7478,1100){\makebox(0,0){\strut{} 1900}}%
\put(9145,1100){\makebox(0,0){\strut{} 2000}}%
\put(10813,1100){\makebox(0,0){\strut{} 2100}}%
\put(12480,1100){\makebox(0,0){\strut{} 2200}}%
\put(12755,2863){\makebox(0,0)[l]{\strut{} 8}}%
\put(12755,4257){\makebox(0,0)[l]{\strut{} 9}}%
\put(12755,5651){\makebox(0,0)[l]{\strut{} 10}}%
\put(12755,7045){\makebox(0,0)[l]{\strut{} 11}}%
\put(4677,8620){\makebox(0,0){\strut{}3}}%
\put(6991,8620){\makebox(0,0){\strut{}3.5}}%
\put(9145,8620){\makebox(0,0){\strut{}4}}%
\put(11168,8620){\makebox(0,0){\strut{}4.5}}%
\put(7477,275){\makebox(0,0){\strut{}$Re_h$}}%
\put(7477,9444){\makebox(0,0){\strut{}$Re_x\cdot 10^{-6}$}}%
\put(2475,6957){\makebox(0,0)[r]{\strut{}$u_{\mrms}$~}}%
\put(12480,7759){\makebox(0,0)[l]{\strut{}~~$N$}}%
\end{picture}%
\endgroup
\endinput

